Fisher's combined probability test for cross-sectional independence in panel data models with serial correlation

Testing cross-sectional independence in panel data models is of fundamental importance in econometric analysis with high-dimensional panels. Recently, econometricians began to turn their attention to the problem in the presence of serial dependence. The existing procedure for testing cross-sectional independence with serial correlation is based on the sum of the sample cross-sectional correlations, which generally performs well when the alternative has dense cross-sectional correlations, but suffers from low power against sparse alternatives. To deal with sparse alternatives, we propose a test based on the maximum of the squared sample cross-sectional correlations. Furthermore, we propose a combined test to combine the p-values of the max based and sum based tests, which performs well under both dense and sparse alternatives. The combined test relies on the asymptotic independence of the max based and sum based test statistics, which we show rigorously. We show that the proposed max based and combined tests have attractive theoretical properties and demonstrate the superior performance via extensive simulation results. We apply the two new tests to analyze the weekly returns on the securities in the S\&P 500 index under the Fama-French three-factor model, and confirm the usefulness of the proposed combined test in detecting cross-sectional independence.

==> (inline-0) <==
\begin{align*}
G_{4_{1}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}8u_{ii}^{2}u_{ij}^{2}
\tr\left(\mathbf{Q}_{ii}\right)\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right)+8u_{ii}^{2}u_{ij}^{2}
\tr^{2}\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right)\\
&+8u_{ii}^{2}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}^{2}\right)
+4u_{ii}^{3}u_{jj}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}\mathbf{Q}_{ji}\right)\\
&+4u_{ii}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ji}\mathbf{Q}_{ij}\right)
+16u_{ij}^{2}u_{ii}^{2}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ii}^{2}\mathbf{Q}_{ij}\right)\\
&+16u_{ii}^{2}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}^{2}\mathbf{Q}_{ij}^{2}\right)
+8u_{ii}^{3}u_{jj}\tr\left(\mathbf{Q}_{ii}^{2}\mathbf{Q}_{ij}
\mathbf{Q}_{ji}\right)\\
&+8u_{ii}^{2}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}^{2}\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right)+8u_{ii}^{2}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}\mathbf{Q}_{ii}
\mathbf{Q}_{ij}
\right)\\
&+8u_{ii}^{2}u_{ij}^{2}\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{ij}\mathbf{Q}_{ii}
\mathbf{Q}_{ji}
\right),\\
G_{4_{2}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}4u_{ii}u_{ij}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{ij}\right)\tr\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ii}\right)\tr\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ii}\right)\\
&+8u_{ii}u_{ij}\tr\left(
\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right)\tr\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ii}\right)\tr\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ii}\right)\\
&+4\big[2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ u_{ii}\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}^{2}\right)\\
&\quad+2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{ij}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ii})\right\}
\\
&\quad+2u_{ij}u_{ii}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ii})\right\}\\
&\quad+u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{ij}\mathbf{\Omega}_{ij}\right)
\tr\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ij}^{2}\right)
\\
&\quad+\frac{1}{2}u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{jj}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji})\right\}
\\
&\quad+\frac{1}{2}u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{ii}\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij})\right\}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ u_{ij}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ij}\circ( \mathbf{Q}_{ij}\mathbf{Q}_{ii})\right\}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ u_{ii}\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ij}\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ii})\right\}
\big]\\
&+8\big[2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ij}u_{ii}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ii}^{2}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ii}u_{ij}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ii}\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}^{2}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}^{2}\mathbf{Q}_{ii}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{ii}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}^{2}\mathbf{Q}_{ii}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ii}u_{jj}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{ii}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{ii}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{ii}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right\}
\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ii}^{2}\mathbf{\Omega}_{jj}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right\}
\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}^{2}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ii}\mathbf{Q}_{ji}\right\}
\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{ii}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ii}\mathbf{Q}_{ji}\right\}
\big]\\
&+16\big[\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ij})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ji})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}
\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ u_{ii}
\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}
\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}\right)
\left(\mathbf{I}_{N}\circ u_{ii} \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ji}\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ u_{ij} \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ji}\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ji}\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ji}\mathbf{Q}_{ii}\right)\tau_{T}\big],\\
G_{4_{3}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}
2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tr\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\\
&+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\\
&+4\big[\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ u_{ii}\mathbf{\Omega}_{ii}\right)
\tr\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}^{2}\right)\\
&\quad+2
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\circ u_{ij}
\mathbf{\Omega}_{ii}\right)
\tr\left\{
\mathbf{Q}_{ij}\circ(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ij}
\mathbf{Q}_{ii})\right\}\\
&\quad+2
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\circ u_{ii}
\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ji}
\mathbf{Q}_{ii})\right\}\\
&\quad+\frac{1}{2}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{ij}
\mathbf{\Omega}_{ij}\right)
\tr\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ij}^{2}\right)
\\
&\quad+\frac{1}{4}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{jj}
\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji})
\right\}\\
&\quad+\frac{1}{4}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{ii}
\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij})
\right\}\big],\\
G_{4_{4}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right),\\
G_{4_{5}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}
2\big\{4u_{ij}\tr\left(\mathbf{\Omega}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ij}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{ij}\tr\left(\mathbf{\Omega}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{ii}\tr\left(\mathbf{\Omega}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2u_{ii}\tr\left(\mathbf{\Omega}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{ii}\tr\left(\mathbf{\Omega}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ij}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ij}\right)\tau_{T}
\big\}\\
&+4\big\{2
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ij}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\right\}\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ii}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\right\}\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ii}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ii}^{2}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\right\}\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}^{2}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jj}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\right\}\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ii}\mathbf{\Omega}_{jj}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\right\}\tau_{T}\\
&\quad+2
 \tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\right\}\tau_{T}  \\
&\quad+2
 \tau_{N}^{\prime}\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ii}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\right\}\tau_{N}
\tau_{T}^{\prime}\left\{\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\right\}\tau_{T}
\big\}\\
&+4\big\{2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}
\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}
\circ\mathbf{Q}_{ii}\right)\tau_{T}
\big\}\\
&+8\big\{\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ji}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ji}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ji}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ji}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\big\}\\
&+16\big[
\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ii}\right)u_{ii}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ii}\right)u_{ij}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{ji}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ii}\right)u_{ii}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{ij}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ii}\right)u_{ij}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{ij}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ij}^{2}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{jj}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{ii}\mathbf{\Omega}_{jj}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}\right\}\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{ii}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ii}^{2}\right\}\big],\\
G_{4_{6}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}
2\tr^{2}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\tr^{2}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\\
&+4\big\{2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\big\}\\
&+4
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&+4
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}
\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}
\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T},\\
G_{4_{7}}=&4\underset{i\neq j}{\sum^{N}\sum^{N}}
2\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\big\}\\
&+8\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\big\}.
\end{align*}

==> (inline-1) <==
\begin{align*}
G_{5_{1}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}8u_{ii}u_{ij}u_{jk}u_{ik}
\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{jk}\right)
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right)+8u_{ij}^{2}u_{ik}^{2}
\tr^{2}\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right)\\
&+8u_{ii}u_{ij}u_{jk}u_{ik}
\tr\left(\mathbf{Q}_{ii}\right)\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}^{2}\right)
+4u_{ii}u_{ij}^{2}u_{kk}
\tr\left(\mathbf{Q}_{ii}\right)\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}
\mathbf{Q}_{kj}\right)\\
&
+4u_{ij}^{2}u_{ii}u_{jj}
\tr\left(\mathbf{Q}_{ii}\right)\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{kj}
\mathbf{Q}_{jk}\right)+8u_{jk}u_{ik}u_{ij}u_{ii}
\tr\left(\mathbf{Q}_{jk}\right)\tr\left(\mathbf{Q}_{ii}^{2}
\mathbf{Q}_{jk}\right)
\\
&+16u_{ii}u_{ij}u_{kj}u_{ik}\tr\left(\mathbf{Q}_{ii}^{2}
\mathbf{Q}_{jk}^{2}\right)
+8u_{ii}u_{ij}^{2}u_{kk}\tr\left(\mathbf{Q}_{ii}^{2}
\mathbf{Q}_{jk}\mathbf{Q}_{kj}\right)
+8u_{ii}u_{jj}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ii}^{2}
\mathbf{Q}_{kj}\mathbf{Q}_{jk}\right)
\\
&+8u_{ij}^{2}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}\mathbf{Q}_{ii}
\mathbf{Q}_{jk}\right)+8
u_{ij}^{2}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ii}\mathbf{Q}_{jk}\mathbf{Q}_{ii}
\mathbf{Q}_{kj}\right),\\
G_{5_{2}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
4u_{ii}u_{jk}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{Q}_{jk}\right)\tr\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{ii}\right)\tr\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{ii}\right)\\
&+8u_{ij}u_{ik}\tr\left(
\mathbf{Q}_{jk}\mathbf{Q}_{ii}\right)\tr\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{ii}\right)\tr\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{ii}\right)\\
&+4\big[2u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tr\left(\mathbf{\Omega}_{jk}\circ u_{ii}\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}^{2}\right)\\
&\quad+2u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}
\\
&\quad+2u_{jk}u_{ij}\tr\left(\mathbf{Q}_{jk}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ki}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}\\
&\quad+u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{jk}\mathbf{\Omega}_{jk}\right)
\tr\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{jk}^{2}\right)
\\
&\quad+\frac{1}{2}u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{kk}\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{kj})\right\}
\\
&\quad+\frac{1}{2}u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{ii}\circ u_{jj}\mathbf{\Omega}_{kk}\right)
\tr\left\{\mathbf{Q}_{ii}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{jk})\right\}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{jk}\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{jk}\circ( \mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tr\left(\mathbf{\Omega}_{jk}\circ u_{ij}\mathbf{\Omega}_{ki}\right)
\tr\left\{\mathbf{Q}_{jk}\circ (\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}
\big]\\
&+8\big[2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ik}u_{ii}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ii}u_{ij}\mathbf{\Omega}_{ki}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+2\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ij}u_{ik}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{ii}\mathbf{Q}_{jk}\mathbf{Q}_{ii}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jk}u_{ik}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}^{2}\mathbf{Q}_{ii}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jk}u_{ij}\mathbf{\Omega}_{ki}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}^{2}\mathbf{Q}_{ii}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{kk}\mathbf{\Omega}_{ji}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{kj}\mathbf{Q}_{ii}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jj}u_{ik}\mathbf{\Omega}_{ki}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{jk}\mathbf{Q}_{ii}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}u_{ik}\mathbf{\Omega}_{jk}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right\}
\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}^{2}\mathbf{\Omega}_{kk}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right\}
\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ik}^{2}\mathbf{\Omega}_{jj}\right\}
\tr\left\{\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{ii}\mathbf{Q}_{kj}\right\}
\big]\\
&+16\big[\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{jk}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{jk})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{kj}\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{kj})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}
\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{jj}\right)
\left(\mathbf{I}_{N}\circ u_{ii}
\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{kj})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}
\\
&\quad+\frac{1}{4}\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{kk}\right)
\left(\mathbf{I}_{N}\circ u_{ii} \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{jk})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ii}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ki}\right)
\left(\mathbf{I}_{N}\circ u_{ik} \mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{ii})\right\}\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ki}\right)
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left\{
\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{ii})\right\}\tau_{T}\big],\\
G_{5_{3}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tr\left(
\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tr\left(
\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\\
&+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)\tr\left(
\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\\
&+4\big[\tr\left(
\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\circ u_{ii}\mathbf{\Omega}_{ii}\right)
\tr\left(
\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}^{2}\right)\\
&\quad+2
\tr\left(
\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\circ u_{ik}
\mathbf{\Omega}_{ji}\right)
\tr\left\{
\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{jk}
\mathbf{Q}_{ii})\right\}\\
&\quad+2
\tr\left(
\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\circ u_{ij}
\mathbf{\Omega}_{ki}\right)
\tr\left\{\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{kj}
\mathbf{Q}_{ii})\right\}\\
&\quad+\frac{1}{2}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{jk}
\mathbf{\Omega}_{jk}\right)
\tr\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{jk}^{2}\right)
\\
&\quad+\frac{1}{4}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{kk}
\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{jk}\mathbf{Q}_{kj}
)\right\}\\
&\quad+\frac{1}{4}\tr\left(
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\circ u_{jj}
\mathbf{\Omega}_{kk}\right)
\tr\left\{\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\circ(\mathbf{Q}_{kj}\mathbf{Q}_{jk}
)\right\}\big],\\
G_{5_{4}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
\tr\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\tr\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\circ
\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right),\\
G_{5_{5}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\big\{4u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{jk}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\mathbf{Q}_{jk}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{jk}\right)\mathbf{Q}_{jk}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{kj}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{jk}\right)\mathbf{Q}_{kj}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ \mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ \mathbf{Q}_{jk}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ \mathbf{Q}_{jk}\right)\tau_{T}
\big\}\\
&+4\big\{2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ik}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ij}\mathbf{\Omega}_{ki}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
u_{ii}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{ii}^{2}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jk}\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}^{2}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{kk}\mathbf{\Omega}_{jj}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{kj}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{jj}\mathbf{\Omega}_{kk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+2
 \tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ik}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\mathbf{Q}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)\tau_{T}  \\
&\quad+2
 \tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
u_{ij}\mathbf{\Omega}_{ki}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\mathbf{Q}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{Q}_{jk}\right)
\tau_{T}
\big\}\\
&+4\big\{2u_{jk}\tr\left(\mathbf{Q}_{jk}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}
\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}
\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
u_{ii}\tr\left(\mathbf{Q}_{ii}\right)
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{kj}
\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{kj}
\circ\mathbf{Q}_{ii}\right)\tau_{T}
\big\}\\
&+8\big\{\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{kj}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{kj}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{jk}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{jk}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{kj}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{kj}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{jk}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{kj}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{jk}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{kj}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{ii}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{ii}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{jk}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{jk}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\mathbf{\Omega}_{kj}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\mathbf{Q}_{kj}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\tau_{T}
\big\}\\
&+16\big[
\tr\left\{\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{ii}\right)u_{ij}\mathbf{\Omega}_{ik}\right\}
\tr\left\{\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right\}\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{ii}\right)u_{ik}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{kj}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{kj}\circ
\mathbf{\Omega}_{ii}\right)u_{ij}\mathbf{\Omega}_{ik}\right\}
\tr\left\{\left(\mathbf{Q}_{kj}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{jk}\right\}
\\
&\quad+
\tr\left\{\left(\mathbf{\Omega}_{kj}\circ
\mathbf{\Omega}_{ii}\right)u_{ik}\mathbf{\Omega}_{ij}\right\}
\tr\left\{\left(\mathbf{Q}_{kj}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}\mathbf{Q}_{kj}\right\}
\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{jk}\mathbf{\Omega}_{jk}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{jk}^{2}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{kk}\mathbf{\Omega}_{jj}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{jk}\mathbf{Q}_{kj}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{\Omega}_{ii}\circ
\mathbf{\Omega}_{ii}\right)u_{jj}\mathbf{\Omega}_{kk}\right\}
\tr\left\{\left(\mathbf{Q}_{ii}\circ
\mathbf{Q}_{ii}\right)\mathbf{Q}_{kj}\mathbf{Q}_{jk}\right\}\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{jk}\right)u_{ii}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{jk}\right)\mathbf{Q}_{ii}^{2}\right\}\\
&\quad+
\frac{1}{2}
\tr\left\{\left(\mathbf{\Omega}_{jk}\circ
\mathbf{\Omega}_{kj}\right)u_{ii}\mathbf{\Omega}_{ii}\right\}
\tr\left\{\left(\mathbf{Q}_{jk}\circ
\mathbf{Q}_{kj}\right)\mathbf{Q}_{ii}^{2}\right\}\big],\\
G_{5_{6}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\tr^{2}\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\tr^{2}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\\
&+4\big\{2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{kj}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{kj}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\tau_{T}\big\}\\
&+4
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}
\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}
\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&+4
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{kj}
\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{kj}
\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T},\\
G_{5_{7}}=&2\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\mathbf{Q}_{jk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{kj}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\mathbf{Q}_{kj}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{jk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{kj}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{kj}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)\mathbf{Q}_{ii}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\right)\tau_{T}
\big\}\\
&+8\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{jk}\right)
\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{jk}\right)
\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{jk}\circ\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{jk}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{jk}\circ\mathbf{Q}_{ii}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ii}\right)
\left(\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{kj}\circ\mathbf{\Omega}_{ii}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ii}\right)
\left(\mathbf{Q}_{kj}\circ\mathbf{Q}_{kj}\circ\mathbf{Q}_{ii}\right)\tau_{T}
\big\}.
\end{align*}

==> (inline-2) <==
\begin{align*}
G_{6_{1}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
4u_{ij}^{2}u_{ik}^{2}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\right)
+4u_{ij}u_{ik}u_{jk}u_{ii}
\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)\\
&+4u_{ij}u_{ik}u_{jk}u_{ii}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)+
2u_{ij}^{2}u_{ik}^{2}
\tr^{2}\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\right)\\
&+2u_{jk}^{2}u_{ii}^{2}
\tr^{2}\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)
+4u_{ij}^{2}u_{ik}^{2}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}^{2}\right)\\
&+4u_{jk}u_{ik}u_{ii}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}^{2}\right)+
4u_{ij}^{2}u_{ii}u_{kk}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ki}\right)
\\
&+4u_{ik}u_{jk}u_{ij}u_{ii}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\mathbf{Q}_{ik}\right)
+4u_{ik}^{2}u_{ij}^{2}
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ik}\mathbf{Q}_{ij}\mathbf{Q}_{ij}\right)\\
&+4u_{ik}u_{jk}u_{ii}u_{ij}
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ik}\mathbf{Q}_{ji}\mathbf{Q}_{ji}\right)
+4u_{ik}^{2}u_{ii}u_{jj}
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ik}\mathbf{Q}_{ij}\mathbf{Q}_{ji}\right)\\
&+4u_{jk}u_{ii}u_{ij}u_{ik}
\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{Q}_{ik}\mathbf{Q}_{ji}\mathbf{Q}_{ij}\right)
+4u_{ij}^{2}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{ik}^{2}\right)\\
&+4u_{ij}^{2}u_{jk}u_{ik}u_{ii}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{ki}^{2}\right)
+4u_{ij}^{2}u_{kk}u_{ii}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{ik}\mathbf{Q}_{ki}\right)\\
&+4u_{ij}u_{jk}u_{ii}u_{ik}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{ki}\mathbf{Q}_{ik}\right)
+4u_{jj}u_{ii}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{ik}^{2}\right)\\
&+4u_{ii}u_{ij}u_{ik}u_{jk}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{ik}^{2}\right)
+2u_{uu}u_{ij}^{2}u_{kk}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ki}\right)\\
&+2u_{ii}^{2}u_{jk}^{2}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{ki}\mathbf{Q}_{ik}\right)
+2u_{ij}^{2}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ij}\mathbf{Q}_{ik}\right)\\
&+4u_{ij}u_{ik}u_{jk}u_{ii}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)
+4u_{ij}u_{kj}u_{ii}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ji}\mathbf{Q}_{ik}\right)\\
&+2u_{ij}u_{kj}u_{ik}u_{ii}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\mathbf{Q}_{ji}\mathbf{Q}_{ki}\right)
+2u_{jk}^{2}u_{ii}^{2}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)\\
&+2u_{jk}u_{ij}u_{ii}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\mathbf{Q}_{ji}\mathbf{Q}_{ik}\right)
+2u_{jj}u_{ii}^{2}u_{kk}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{ik}\mathbf{Q}_{ki}\right)
\\
&+2u_{jj}u_{ik}^{2}u_{ii}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{ki}\mathbf{Q}_{ik}\right),\\
G_{6_{2}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
4u_{ij}u_{ik}\tr\left(\mathbf{Q}_{ij}
\right)\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\right)\\
&+2\big\{2u_{ij}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\right)\\
&\quad+2
u_{jk}u_{ii}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ki}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\right)
\big\}\\
&+4\big[
u_{ij}\tr\left(\mathbf{Q}_{ij}\right)\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ik}\mathbf{\Omega}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}
\circ \mathbf{Q}_{ik}^{2}\right)\\
&\quad+\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{kk}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ik}\mathbf{Q}_{ki})\right\}\\
&\quad+\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ii}\mathbf{\Omega}_{kk}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ki}\mathbf{Q}_{ik})\right\}\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{ij}\mathbf{\Omega}_{ik}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ik})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{jk}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ki})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{ii}\mathbf{\Omega}_{jk}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ik})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ki})\right\}\\
&\quad+u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{ij}\mathbf{\Omega}_{ij}\right)
\tr\left(\mathbf{Q}_{ik}
\circ \mathbf{Q}_{ij}^{2}\right)
\\
&\quad+\frac{1}{2}u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{jj}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ji})\right\}
\\
&\quad+\frac{1}{2}u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ik}
\circ u_{ii}\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{ik}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ij})\right\}\\
&\quad+
u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ij}\mathbf{\Omega}_{ik}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ik})\right\}\\
&\quad+
u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{jk}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ki})\right\}\\
&\quad+
u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ii}\mathbf{\Omega}_{jk}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ik})\right\}\\
&\quad+
u_{ik}\tr\left(\mathbf{Q}_{ik}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ik}\mathbf{\Omega}_{ji}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ki})\right\}
\big]\\
&+8\big\{\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ij}u_{ik}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\mathbf{Q}_{ik}\right\}\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jk}u_{ik}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\mathbf{Q}_{ki}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ji}u_{kk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\mathbf{Q}_{ki}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jk}u_{ii}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\mathbf{Q}_{ik}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}u_{ki}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\mathbf{Q}_{ik}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}^{2}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\mathbf{Q}_{ki}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}u_{kk}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\mathbf{Q}_{ki}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{ii}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\mathbf{Q}_{ik}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}^{2}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\mathbf{Q}_{ik}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}u_{ii}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\mathbf{Q}_{ik}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{jj}u_{ii}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\mathbf{Q}_{ik}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}u_{ji}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\mathbf{Q}_{ik}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\mathbf{Q}_{ki}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}u_{ik}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\mathbf{Q}_{ki}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{jj}u_{ik}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\mathbf{Q}_{ki}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}u_{jk}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\mathbf{Q}_{ki}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{ji}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\mathbf{Q}_{ik}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\mathbf{Q}_{ki}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jk}u_{ii}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ji}
\mathbf{Q}_{ik}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}u_{ji}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}
\mathbf{Q}_{ik}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}u_{jk}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}
\mathbf{Q}_{ki}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}u_{ji}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\mathbf{Q}_{ik}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{ji}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\mathbf{Q}_{ki}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ik}u_{ji}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ji}u_{kj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{jk}u_{ii}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{jk}u_{ij}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}u_{ik}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}u_{kj}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ik}u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ik}\right)u_{ik}u_{ji}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\mathbf{Q}_{ji}\right\}
\big\}\\
&+16\big[\frac{1}{4}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}^{2}
\right)\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ik}\mathbf{Q}_{ki})
\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ki}\mathbf{Q}_{ik})
\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ik}\mathbf{Q}_{ki})
\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ki}\mathbf{Q}_{ik}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ki}\mathbf{Q}_{ik}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ik}\mathbf{Q}_{ki}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij}
)\right\}\tau_{T}\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ji}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{ji}\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jk}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ji}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ji}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ji}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jk}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}\tau_{T}
\big],\\
G_{6_{3}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\circ\mathbf{\Omega}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\circ\mathbf{Q}_{ik}\right)
\\
&+2u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\circ\mathbf{\Omega}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\circ\mathbf{Q}_{ik}\right)\\
&+4\big[
\frac{1}{2}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{ik}\mathbf{\Omega}_{ik}
\right)
\tr\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}^{2}
\right)\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{kk}\mathbf{\Omega}_{ii}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
(\mathbf{Q}_{ik}\mathbf{Q}_{ki})
\right\}\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{ii}\mathbf{\Omega}_{kk}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
(\mathbf{Q}_{ki}\mathbf{Q}_{ik})
\right\}\\
&\quad+\frac{1}{2}
\tr\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\circ
u_{ij}\mathbf{\Omega}_{ij}
\right)
\tr\left(
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ij}^{2}
\right)\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\circ
u_{jj}\mathbf{\Omega}_{ii}
\right)
\tr\left\{
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{ji})
\right\}\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\circ
u_{ii}\mathbf{\Omega}_{jj}
\right)
\tr\left\{
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{ij})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ
u_{ji}\mathbf{\Omega}_{ik}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{ik})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ
u_{jk}\mathbf{\Omega}_{ii}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{ki})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ
u_{ii}\mathbf{\Omega}_{jk}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{ik})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ
u_{ik}\mathbf{\Omega}_{ji}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{ki})
\right\}
\big],\\
G_{6_{4}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right),\\
G_{6_{5}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\big\{2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ik}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ik}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ki}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ki}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+2u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+2u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ji}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+2u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ik}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ik}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\big\}\\
&+4\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ji}\mathbf{\Omega}_{ik}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{jk}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ii}\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ik}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{ji}\mathbf{\Omega}_{ik}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ik}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{jk}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ki}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{ii}\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ik}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{ik}\mathbf{\Omega}_{ji}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{ki}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ik}\mathbf{\Omega}_{ik}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ik}\mathbf{Q}_{ik}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{kk}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ik}\mathbf{Q}_{ki}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{ij}\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
u_{jj}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}
\big\}\\
&+4\big\{\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\circ\mathbf{Q}_{ki}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ik}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ik}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{ik}\tr\left(\mathbf{Q}_{ik}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ik}\circ\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}
\right)\tau_{T}\big\}\\
&+8\big\{\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ki}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ki}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ki}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ki}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}\right)
\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}\right)
\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\big\}\\
&+16\gamma_{1}^{2}\big[
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\right)u_{ik}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\right)u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\right)u_{ji}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ki}\right)u_{ik}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ki}\right)u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ki}\right)u_{ii}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ki}\right)u_{ji}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\right)u_{ik}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\right)u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\right)u_{ji}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ki}\right)u_{ik}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ki}\right)u_{jk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ki}\right)u_{ii}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ki}\right)u_{ji}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ik}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{kk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{ii}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ik}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{ik}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ik}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{kk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{ii}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ik}
\right\}\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{ik}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{ik}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ik}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{kk}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ik}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{ii}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ik}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{ik}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{ki}\mathbf{Q}_{ki}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ki}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ki}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ki}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ki}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ki}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ki}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ki}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ki}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ki}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\big],\\
G_{6_{6}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\tr^{2}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\tr^{2}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)\\
&+4\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\right)\tau_{T}
\big\}\\
&+\big\{
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\circ\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\circ\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ik}
\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ik}
\circ\mathbf{Q}_{ki}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ki}
\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ki}
\circ\mathbf{Q}_{ki}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}
\circ\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}
\circ\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ik}
\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ik}
\circ\mathbf{Q}_{ki}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ki}
\circ\mathbf{\Omega}_{ki}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ki}
\circ\mathbf{Q}_{ki}
\right)\tau_{T}
\big\},\\
G_{6_{7}}=&4\underset{i\neq j\neq k}{\sum^{N}\sum^{N}\sum^{N}}
2\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}
\right)\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}
\right)\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}
\right)\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}
\right)\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ik}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ik}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ki}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ki}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}
\right)\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}
\right)\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ik}
\right)\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ik}
\right)\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}
\right)\tau_{T}\big\}\\
&+\big\{2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ki}\circ\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ki}\circ\mathbf{Q}_{ki}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ik}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ik}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ik}\circ\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ik}\circ\mathbf{Q}_{ki}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ki}\circ\mathbf{\Omega}_{ki}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ki}\circ\mathbf{Q}_{ki}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ik}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ik}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ik}\right)\left(\mathbf{\Omega}_{ki}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ik}\right)\left(\mathbf{Q}_{ki}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)\tau_{T}
\big\}.
\end{align*}

==> (inline-3) <==
\begin{align*}
G_{7_{1}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
4u_{ij}u_{kl}u_{kj}u_{il}\tr\left(\mathbf{Q}_{ij}
\right)\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\right)\\
&+4u_{ij}u_{kl}u_{ki}u_{lj}
\tr\left(\mathbf{Q}_{ij}
\right)\tr\left(\mathbf{Q}_{kl}
\right)\tr\left(\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\right)+2u_{kj}^{2}u_{il}^{2}\tr^{2}\left(\mathbf{Q}_{ji}\mathbf{Q}_{lk}\right)\\
&
+2u_{ik}^{2}u_{lj}^{2}\tr^{2}\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}\right)+4u_{il}u_{ik}u_{lj}u_{kj}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{lk}\right)
\tr\left(\mathbf{Q}_{lk}\mathbf{Q}_{ij}\right)
\\
&+4u_{ij}u_{jk}u_{lk}u_{il}
\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}^{2}\right)+4u_{ij}u_{jl}u_{kl}u_{ik}
\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}^{2}\right)
\\
&
+4u_{jk}u_{ll}u_{ik}u_{ij}
\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{lk}\right)
+4u_{jl}u_{il}u_{kk}u_{ij}
\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}\mathbf{Q}_{kl}\right)
\\
&+4u_{kl}u_{li}u_{ij}u_{kj}
\tr\left(\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{Q}_{kl}\mathbf{Q}_{ij}^{2}\right)
+4u_{lj}u_{ij}u_{ik}u_{kl}
\tr\left(\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{Q}_{kl}\mathbf{Q}_{ji}^{2}\right)
\\
&+4u_{li}u_{ik}u_{jj}u_{kl}
\tr\left(\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{Q}_{kl}\mathbf{Q}_{ij}\mathbf{Q}_{ji}\right)
+4u_{ii}u_{kj}u_{lj}u_{kl}
\tr\left(\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{Q}_{kl}\mathbf{Q}_{ji}\mathbf{Q}_{ij}\right)
\\
&+4u_{ij}u_{jk}u_{lk}u_{il}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{kl}^{2}\right)
+4u_{ji}u_{jl}u_{kl}u_{ik}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{lk}^{2}\right)
+4u_{ji}u_{jk}u_{ll}u_{ik}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{kl}\mathbf{Q}_{lk}\right)\\
&+4u_{ij}u_{jl}u_{kk}u_{il}
\tr\left(\mathbf{Q}_{ij}^{2}\mathbf{Q}_{lk}\mathbf{Q}_{kl}\right)
+4u_{ii}u_{jk}u_{lk}u_{jl}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{kl}^{2}\right)\\
&+4u_{jj}u_{ik}u_{lk}u_{il}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{kl}^{2}\right)
+2u_{ii}u_{jk}^{2}u_{ll}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{lk}\right)\\
&+2u_{ii}u_{jl}^{2}u_{kk}
\tr\left(\mathbf{Q}_{ji}\mathbf{Q}_{ij}\mathbf{Q}_{lk}\mathbf{Q}_{kl}\right)
+2u_{jj}u_{ik}^{2}u_{ll}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{kl}\mathbf{Q}_{lk}\right)\\
&+2u_{jj}u_{il}^{2}u_{kk}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{ji}\mathbf{Q}_{lk}\mathbf{Q}_{kl}\right)
+2u_{jl}^{2}u_{ik}^{2}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}\mathbf{Q}_{ij}\mathbf{Q}_{lk}\right)\\
&+2u_{jl}u_{kj}u_{ik}u_{il}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}\mathbf{Q}_{ji}\mathbf{Q}_{kl}\right)
+4u_{jk}u_{lj}u_{ik}u_{il}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{ji}\mathbf{Q}_{kl}\right)
\\
&+2u_{jk}u_{lj}u_{il}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{ji}\mathbf{Q}_{lk}\right)
+4u_{jk}u_{li}u_{jl}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{ij}\mathbf{Q}_{lk}\right)\\
&+2u_{jk}^{2}u_{il}^{2}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\mathbf{Q}_{ij}\mathbf{Q}_{kl}\right),\\
G_{7_{2}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
4u_{ij}u_{kl}\tr\left(\mathbf{Q}_{ij}
\right)\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\right)\\
&+2\big\{2u_{jk}u_{il}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\right)\\
&\quad+2
u_{jl}u_{ik}
\tr\left(\mathbf{Q}_{ij}\mathbf{Q}_{lk}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\right)
\big\}\\
&+4\big[
u_{ij}\tr\left(\mathbf{Q}_{ij}\right)\tr\left(\mathbf{\Omega}_{ij}
\circ u_{kl}\mathbf{\Omega}_{kl}\right)
\tr\left(\mathbf{Q}_{ij}
\circ \mathbf{Q}_{kl}^{2}\right)\\
&\quad+\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ll}\mathbf{\Omega}_{kk}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{kl}\mathbf{Q}_{lk})\right\}\\
&\quad+\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{kk}\mathbf{\Omega}_{ll}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ( \mathbf{Q}_{lk}\mathbf{Q}_{kl})\right\}\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{jk}\mathbf{\Omega}_{il}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{kl})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{jl}\mathbf{\Omega}_{ik}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{lk})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{ik}\mathbf{\Omega}_{jl}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{kl})\right\}
\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{il}\mathbf{\Omega}_{jk}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ( \mathbf{Q}_{ji}\mathbf{Q}_{lk})\right\}\\
&\quad+u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{ij}\mathbf{\Omega}_{ij}\right)
\tr\left(\mathbf{Q}_{kl}
\circ \mathbf{Q}_{ij}^{2}\right)
\\
&\quad+\frac{1}{2}u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{jj}\mathbf{\Omega}_{ii}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{ji})\right\}
\\
&\quad+\frac{1}{2}u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{kl}
\circ u_{ii}\mathbf{\Omega}_{jj}\right)
\tr\left\{\mathbf{Q}_{kl}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{ij})\right\}\\
&\quad+
u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{jk}\mathbf{\Omega}_{il}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{kl})\right\}\\
&\quad+
u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{jl}\mathbf{\Omega}_{ik}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ij}\mathbf{Q}_{lk})\right\}\\
&\quad+
u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{ik}\mathbf{\Omega}_{jl}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{kl})\right\}\\
&\quad+
u_{kl}\tr\left(\mathbf{Q}_{kl}
\right)
\tr\left(\mathbf{\Omega}_{ij}
\circ u_{il}\mathbf{\Omega}_{jk}\right)
\tr\left\{\mathbf{Q}_{ij}
\circ (\mathbf{Q}_{ji}\mathbf{Q}_{lk})\right\}
\big]\\
&+8\big\{\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jk}u_{lk}\mathbf{\Omega}_{il}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\mathbf{Q}_{kl}\right\}\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jl}u_{kl}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\mathbf{Q}_{lk}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jk}u_{ll}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\mathbf{Q}_{lk}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jl}u_{kk}\mathbf{\Omega}_{il}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\mathbf{Q}_{kl}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{lk}\mathbf{\Omega}_{jl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\mathbf{Q}_{kl}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{il}u_{kl}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\mathbf{Q}_{lk}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{ll}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\mathbf{Q}_{lk}\right\}
\\
&\quad+
\frac{1}{2}\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{il}u_{kk}\mathbf{\Omega}_{jl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\mathbf{Q}_{kl}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}u_{jk}\mathbf{\Omega}_{il}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\mathbf{Q}_{kl}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}u_{ik}\mathbf{\Omega}_{jl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\mathbf{Q}_{kl}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{jj}u_{ik}\mathbf{\Omega}_{il}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\mathbf{Q}_{kl}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ii}u_{jk}\mathbf{\Omega}_{jl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\mathbf{Q}_{kl}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}u_{jl}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\mathbf{Q}_{lk}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}u_{il}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\mathbf{Q}_{lk}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{jj}u_{il}\mathbf{\Omega}_{ik}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\mathbf{Q}_{lk}\right\}\\
&\quad+\frac{1}{2}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ii}u_{jl}\mathbf{\Omega}_{jk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\mathbf{Q}_{lk}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{il}u_{jk}\mathbf{\Omega}_{kl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\mathbf{Q}_{kl}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{il}u_{jl}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\mathbf{Q}_{lk}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{jl}u_{ik}\mathbf{\Omega}_{kl}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ji}
\mathbf{Q}_{kl}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{jk}\mathbf{\Omega}_{ll}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\mathbf{Q}_{kl}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{jl}\mathbf{\Omega}_{lk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\mathbf{Q}_{lk}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{ik}u_{jk}\mathbf{\Omega}_{ll}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\mathbf{Q}_{kl}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{ij}\right)u_{il}u_{jk}\mathbf{\Omega}_{lk}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\mathbf{Q}_{lk}\right\}\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{il}u_{jk}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{jk}u_{lj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{jl}u_{ki}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{jl}u_{kj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ik}u_{il}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{ik}u_{lj}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\mathbf{Q}_{ji}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{il}u_{ik}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}
\tr\left\{\left(\mathbf{I}_{N}\circ
\mathbf{\Omega}_{kl}\right)u_{il}u_{jk}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{I}_{T}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\mathbf{Q}_{ji}\right\}
\big\}\\
&+16\big[\frac{1}{4}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{kl}\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}^{2}
\right)\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{ll}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{kl}\mathbf{Q}_{lk}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ij}\mathbf{\Omega}_{ij}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ll}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{lk}\mathbf{Q}_{kl})
\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{ll}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{kl}\mathbf{Q}_{lk})
\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ll}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{lk}\mathbf{Q}_{kl})
\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)
\left(\mathbf{I}_{N}\circ u_{kk}\mathbf{\Omega}_{ll}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{lk}\mathbf{Q}_{kl}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{16}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)
\left(\mathbf{I}_{N}\circ u_{ll}\mathbf{\Omega}_{kk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{kl}\mathbf{Q}_{lk}
)\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{kl}\mathbf{\Omega}_{kl}
\right)
\left(\mathbf{I}_{N}\circ u_{jj}\mathbf{\Omega}_{ii}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{ji})
\right\}\tau_{T}\\
&\quad+
\frac{1}{8}\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{kl}\mathbf{\Omega}_{kl}
\right)
\left(\mathbf{I}_{N}\circ u_{ii}\mathbf{\Omega}_{jj}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}^{2}
\right)
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{ij})
\right\}\tau_{T}\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{il}
\right)
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{il}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{kl})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{kl}
)\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jl}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{jl}\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{lk}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{lk}
)\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{jl}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{jl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{kl}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{kl}
)\right\}\tau_{T}
\\
&\quad+\frac{1}{8}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{il}\mathbf{\Omega}_{jk}
\right)
\left(\mathbf{I}_{N}\circ u_{il}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{lk})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{lk})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{il}
\right)
\left(\mathbf{I}_{N}\circ u_{jl}\mathbf{\Omega}_{ik}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{kl})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{lk})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{il}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{jl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{kl})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{kl})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jk}\mathbf{\Omega}_{il}
\right)
\left(\mathbf{I}_{N}\circ u_{il}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{kl})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{lk})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jl}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{jl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{lk})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{kl})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{jl}\mathbf{\Omega}_{ik}
\right)
\left(\mathbf{I}_{N}\circ u_{il}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ij}\mathbf{Q}_{lk})
\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{lk})
\right\}\tau_{T}
\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ u_{ik}\mathbf{\Omega}_{jl}
\right)
\left(\mathbf{I}_{N}\circ u_{il}\mathbf{\Omega}_{jk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{kl}
)\right\}
\left\{\mathbf{I}_{T}\circ(\mathbf{Q}_{ji}\mathbf{Q}_{lk}
)\right\}\tau_{T}
\big],\\
G_{7_{3}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\circ\mathbf{\Omega}_{kl}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\circ\mathbf{Q}_{kl}\right)
\\
&+2u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\circ\mathbf{\Omega}_{kl}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\circ\mathbf{Q}_{kl}\right)\\
&+4\big[
\frac{1}{2}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{kl}\mathbf{\Omega}_{kl}
\right)
\tr\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}^{2}
\right)\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{ll}\mathbf{\Omega}_{kk}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
(\mathbf{Q}_{kl}\mathbf{Q}_{lk})
\right\}\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
u_{kk}\mathbf{\Omega}_{ll}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
(\mathbf{Q}_{lk}\mathbf{Q}_{kl})
\right\}\\
&\quad+\frac{1}{2}
\tr\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\circ
u_{ij}\mathbf{\Omega}_{ij}
\right)
\tr\left(
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\circ
\mathbf{Q}_{ij}^{2}
\right)\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\circ
u_{jj}\mathbf{\Omega}_{ii}
\right)
\tr\left\{
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{ji})
\right\}\\
&\quad+\frac{1}{4}
\tr\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\circ
u_{ii}\mathbf{\Omega}_{jj}
\right)
\tr\left\{
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{ij})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ
u_{jk}\mathbf{\Omega}_{il}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{kl})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ
u_{jl}\mathbf{\Omega}_{ik}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ij}\mathbf{Q}_{lk})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ
u_{ik}\mathbf{\Omega}_{jl}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{kl})
\right\}\\
&\quad+
\tr\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ
u_{il}\mathbf{\Omega}_{jk}
\right)
\tr\left\{
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ
(\mathbf{Q}_{ji}\mathbf{Q}_{lk})
\right\}
\big],\\
G_{7_{4}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
\tr\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)
\tr\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right),\\
G_{7_{5}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
2\big\{2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{kl}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{kl}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{lk}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{lk}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+2u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+2u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{ji}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+2u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ij}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+2u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{kl}\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{kl}\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\big\}\\
&+4\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{jk}\mathbf{\Omega}_{il}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{jl}\mathbf{\Omega}_{ik}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ik}\mathbf{\Omega}_{jl}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{il}\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{jk}\mathbf{\Omega}_{il}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{kl}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{jl}\mathbf{\Omega}_{ik}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{lk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{ik}\mathbf{\Omega}_{jl}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{kl}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{il}\mathbf{\Omega}_{jk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ji}\mathbf{Q}_{lk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{kl}\mathbf{\Omega}_{kl}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{kl}\mathbf{Q}_{kl}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
u_{ll}\mathbf{\Omega}_{kk}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{kl}\mathbf{Q}_{lk}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{ij}\mathbf{\Omega}_{ij}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
u_{jj}\mathbf{\Omega}_{ii}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}
\big\}\\
&+4\big\{\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{ij}\tr\left(\mathbf{Q}_{ij}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\circ\mathbf{Q}_{lk}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{kl}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{kl}\circ\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}
\right)\tau_{T}\\
&\quad+
\frac{1}{2}u_{kl}\tr\left(\mathbf{Q}_{kl}\right)
\tau_{N}^{\prime}
\left(\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{Q}_{kl}\circ\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}
\right)\tau_{T}\big\}\\
&+8\big\{\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{lk}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{lk}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{lk}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{lk}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{4}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}\left(
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}\right)
\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(
\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}\right)
\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}
\big\}\\
&+16\big[
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\right)u_{il}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\right)u_{jl}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\right)u_{ik}\mathbf{\Omega}_{lj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\right)u_{jk}\mathbf{\Omega}_{li}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{lk}\right)u_{il}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{lk}\right)u_{jl}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{lk}\right)u_{ik}\mathbf{\Omega}_{lj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{lk}\right)u_{jk}\mathbf{\Omega}_{li}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\right)u_{il}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\right)u_{jl}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\right)u_{ik}\mathbf{\Omega}_{lj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\right)u_{jk}\mathbf{\Omega}_{li}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{lk}\right)u_{il}\mathbf{\Omega}_{kj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{lk}\right)u_{jl}\mathbf{\Omega}_{ki}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{kl}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{lk}\right)u_{ik}\mathbf{\Omega}_{lj}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{4}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{lk}\right)u_{jk}\mathbf{\Omega}_{li}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{lk}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{kl}\mathbf{\Omega}_{kl}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{kl}\mathbf{Q}_{kl}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{ll}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{kl}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{kk}\mathbf{\Omega}_{ll}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{kl}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\right)u_{kl}\mathbf{\Omega}_{lk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\right)\mathbf{Q}_{lk}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{kl}\mathbf{\Omega}_{kl}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{kl}\mathbf{Q}_{kl}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{ll}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{kl}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{kk}\mathbf{\Omega}_{ll}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{lk}\mathbf{Q}_{kl}
\right\}\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\right)u_{kl}\mathbf{\Omega}_{lk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{lk}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{kl}\mathbf{\Omega}_{kl}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{kl}\mathbf{Q}_{kl}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{ll}\mathbf{\Omega}_{kk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{kl}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{kk}\mathbf{\Omega}_{ll}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{lk}\mathbf{Q}_{kl}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{ji}\right)u_{kl}\mathbf{\Omega}_{lk}
\right\}
\tr\left\{\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{ji}\right)\mathbf{Q}_{lk}\mathbf{Q}_{lk}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{lk}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{lk}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{lk}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{8}\tr\left\{\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{lk}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{lk}\right)u_{ij}\mathbf{\Omega}_{ij}
\right\}
\tr\left\{\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ij}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{lk}\right)u_{jj}\mathbf{\Omega}_{ii}
\right\}
\tr\left\{\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ij}\mathbf{Q}_{ji}
\right\}
\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{lk}\right)u_{ii}\mathbf{\Omega}_{jj}
\right\}
\tr\left\{\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ij}
\right\}\\
&\quad+
\frac{1}{16}\tr\left\{\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{lk}\right)u_{ij}\mathbf{\Omega}_{ji}
\right\}
\tr\left\{\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{lk}\right)\mathbf{Q}_{ji}\mathbf{Q}_{ji}
\right\}
\big],\\
G_{7_{6}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
2\tr^{2}\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\tr^{2}\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)\\
&+4\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+
\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+\frac{1}{2}
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)
\left(\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)
\left(\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\right)\tau_{T}
\big\}\\
&+\big\{
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\circ\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\circ\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{kl}
\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{kl}
\circ\mathbf{Q}_{lk}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{lk}
\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{lk}
\circ\mathbf{Q}_{lk}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}
\circ\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}
\circ\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+
2
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{kl}
\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{kl}
\circ\mathbf{Q}_{lk}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{lk}
\circ\mathbf{\Omega}_{lk}
\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{lk}
\circ\mathbf{Q}_{lk}
\right)\tau_{T}
\big\},\\
G_{7_{7}}=&\underset{i\neq j\neq k\neq l}{\sum^{N}\sum^{N}\sum^{N}\sum^{N}}
2\big\{
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{kl}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}
\right)\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}
\right)\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}
\right)\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{ij}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}
\right)\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{ij}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{kl}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{kl}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}
\right)\mathbf{\Omega}_{lk}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{ij}
\right)\mathbf{Q}_{lk}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}
\right)\mathbf{\Omega}_{ij}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}
\right)\mathbf{Q}_{ij}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}
\left(\mathbf{I}_{N}\circ\mathbf{\Omega}_{kl}
\right)\mathbf{\Omega}_{ji}\left(
\mathbf{I}_{N}\circ\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}
\right)\tau_{N}
\tau_{T}^{\prime}
\left(\mathbf{I}_{T}\circ\mathbf{Q}_{kl}
\right)\mathbf{Q}_{ji}\left(
\mathbf{I}_{T}\circ\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}
\right)\tau_{T}\big\}\\
&+\big\{2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ij}\circ
\mathbf{\Omega}_{lk}\circ\mathbf{\Omega}_{lk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ij}\circ
\mathbf{Q}_{lk}\circ\mathbf{Q}_{lk}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{kl}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\circ\mathbf{Q}_{kl}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{kl}\circ\mathbf{\Omega}_{lk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{kl}\circ\mathbf{Q}_{lk}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{ij}\right)\left(\mathbf{\Omega}_{ji}\circ
\mathbf{\Omega}_{lk}\circ\mathbf{\Omega}_{lk}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{ij}\right)\left(\mathbf{Q}_{ji}\circ
\mathbf{Q}_{lk}\circ\mathbf{Q}_{lk}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{kl}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{kl}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ij}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ij}\right)\tau_{T}\\
&\quad+4
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{ij}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{ij}\circ\mathbf{Q}_{ji}\right)\tau_{T}\\
&\quad+2
\tau_{N}^{\prime}\left(\mathbf{I}_{N}
\circ\mathbf{\Omega}_{kl}\right)\left(\mathbf{\Omega}_{lk}\circ
\mathbf{\Omega}_{ji}\circ\mathbf{\Omega}_{ji}\right)\tau_{N}
\tau_{T}^{\prime}\left(\mathbf{I}_{T}
\circ\mathbf{Q}_{kl}\right)\left(\mathbf{Q}_{lk}\circ
\mathbf{Q}_{ji}\circ\mathbf{Q}_{ji}\right)\tau_{T}
\big\}.
\end{align*}
